LangGPS: Language Separability Guided Data Pre-Selection for Joint Multilingual Instruction Tuning

Joint multilingual instruction tuning is a widely adopted approach to improve the multilingual instruction-following ability and downstream performance of large language models (LLMs), but the resulting multilingual capability remains highly sensitive to the composition and selection of the training data. Existing selection methods, often based on features like text quality, diversity, or task relevance, typically overlook the intrinsic linguistic structure of multilingual data. In this paper, we propose LangGPS, a lightweight two-stage pre-selection framework guided by language separability which quantifies how well samples in different languages can be distinguished in the model's representation space. LangGPS first filters training data based on separability scores and then refines the subset using existing selection methods. Extensive experiments across six benchmarks and 22 languages demonstrate that applying LangGPS on top of existing selection methods improves their effectiveness and generalizability in multilingual training, especially for understanding tasks and low-resource languages. Further analysis reveals that highly separable samples facilitate the formation of clearer language boundaries and support faster adaptation, while low-separability samples tend to function as bridges for cross-lingual alignment. Besides, we also find that language separability can serve as an effective signal for multilingual curriculum learning, where interleaving samples with diverse separability levels yields stable and generalizable gains. Together, we hope our work offers a new perspective on data utility in multilingual contexts and support the development of more linguistically informed LLMs.

==> (inline-0) <==
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XNLI}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} &  en & ar & el & es & fr & hi & sw & tr & vi & zh  & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 35.4 & 10.0 & 23.1 & 34.6 & 30.0 & 10.6 & 29.3 & 31.4 & 36.2 & 10.5 & 25.1 & 35.1 & 30.0 & 30.7 & 35.7 & 36.6 & 30.7 & 30.0 & 31.2 & 39.7 & 30.4 & 33.0 & 40.6 & 31.2 & 33.2 & 40.9 & 39.6 & 30.7 & 32.4 & 35.1 & 37.3 & 32.5 & 35.4 \\
    \midrule
    % \bottomrule    
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 28.8 & 29.7 & 26.5 & 30.7 & 17.2 & 18.5 & 29.5 & 23.7 & 36.2 & 1.7 & 24.3 & 37.8 & 32.7 & 31.0 & 37.3 & 35.2 & 31.4 & 34.9 & 36.4 & 41.9 & 36.4 & 35.5 & 19.9 & 31.7 & 30.4 & 44.8 & 40.9 & 33.7 & 30.6 & 36.7 & 37.2 & 34.8 & 34.1 \\
    \textit{MTLD} & 33.8 & 29.1 & 31.6 & 29.6 & 35.4 & 33.2 & 30.5 & 4.7 & 30.8 & 29.0 & 28.8 & 36.5 & 30.5 & 37.2 & 36.6 & 37.6 & 32.2 & 36.8 & 36.7 & 33.2 & 31.4 & 34.9 & 36.9 & 31.0 & 33.5 & 40.9 & 38.9 & 30.5 & 32.1 & 36.7 & 34.1 & 29.5 & 34.4 \\
    \textit{Nat} & 6.6 & 21.2 & 28.9 & 24.3 & 1.1 & 34.0 & 32.5 & 5.9 & 14.4 & 35.0 & 20.4 & 46.9 & 35.2 & 42.2 & 51.7 & 47.8 & 35.3 & 30.4 & 35.6 & 37.1 & 38.9 & 40.1 & 34.1 & 33.8 & 31.5 & 47.4 & 40.0 & 30.8 & 29.8 & 36.5 & 43.8 & 34.2 & 36.2 \\
    \textit{Coh*} & 29.8 & 29.5 & 29.7 & 21.7 & 29.3 & 29.5 & 28.8 & 24.7 & 30.4 & 29.6 & 28.3 & 39.8 & 32.1 & 34.1 & 40.3 & 45.7 & 29.8 & 35.5 & 39.0 & 36.0 & 38.7 & 37.1 & 32.6 & 31.5 & 33.1 & 42.3 & 44.3 & 31.9 & 30.9 & 36.4 & 40.4 & 39.7 & 36.3 \\
    \textit{Und} & 8.6 & 29.3 & 24.7 & 33.5 & 2.8 & 38.8 & 31.8 & 33.1 & 0.9 & 31.6 & 23.5 & 41.5 & 30.6 & 33.6 & 42.6 & 46.5 & 32.0 & 33.0 & 36.4 & 40.6 & 43.8 & 38.1 & 30.5 & 30.7 & 32.0 & 48.5 & 38.2 & 30.7 & 30.3 & 37.0 & 37.8 & 34.0 & 35.0 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 37.5 & 10.4 & 30.7 & 41.7 & 36.4 & 14.1 & 31.0 & 35.7 & 35.5 & 22.0 & 29.5 & 10.3 & 10.0 & 31.8 & 35.3 & 32.1 & 20.2 & 33.3 & 35.8 & 41.1 & 26.6 & 27.7 & 37.5 & 33.8 & 32.3 & 40.8 & 41.9 & 37.9 & 34.5 & 36.8 & 33.8 & 39.7 & 36.9 \\
    \textit{LESS*} & 37.0 & 29.9 & 33.1 & 39.3 & 34.8 & 27.7 & 35.1 & 33.6 & 39.4 & 29.4 & 33.9 & 38.9 & 30.0 & 29.3 & 44.3 & 35.6 & 29.4 & 29.2 & 29.7 & 39.6 & 30.5 & 33.7 & 43.0 & 35.7 & 34.9 & 47.2 & 40.4 & 30.7 & 32.2 & 35.3 & 43.4 & 35.5 & 37.8 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 35.3 & 10.3 & 20.3 & 34.9 & 33.9 & 15.5 & 30.8 & 33.4 & 39.1 & 10.9 & 26.4 & 36.6 & 32.3 & 34.2 & 38.6 & 36.8 & 32.3 & 32.1 & 35.6 & 36.5 & 32.4 & 34.7 & 37.6 & 36.9 & 36.6 & 41.4 & 38.1 & 31.4 & 33.3 & 35.9 & 36.8 & 33.9 & 36.2 \\
    \textit{KMC} & 29.4 & 28.6 & 24.7 & 30.4 & 31.7 & 19.3 & 29.2 & 8.0 & 31.2 & 28.8 & 26.1 & 41.2 & 37.6 & 34.6 & 44.2 & 42.1 & 37.7 & 33.3 & 35.0 & 35.3 & 38.8 & 38.0 & 39.1 & 36.1 & 35.5 & 42.6 & 43.5 & 35.8 & 31.7 & 36.2 & 38.1 & 37.0 & 37.6\\
    \textit{Coh} & 35.4 & 14.3 & 35.8 & 45.0 & 39.3 & 27.0 & 31.8 & 36.0 & 40.4 & 31.5 & 33.7 & 16.3 & 30.2 & 35.3 & 38.0 & 32.9 & 36.1 & 29.9 & 32.8 & 40.3 & 36.3 & 32.8 & 37.2 & 37.4 & 36.4 & 41.9 & 39.4 & 36.6 & 38.6 & 37.1 & 36.6 & 39.8 & 38.1 \\
    \textit{LESS} & 37.2 & 33.3 & 32.8 & 41.2 & 37.7 & 32.4 & 34.9 & 30.5 & 41.9 & 34.3 & 35.6 & 40.7 & 34.5 & 41.2 & 47.0 & 40.0 & 34.5 & 33.5 & 29.0 & 37.4 & 40.5 & 37.8 & 37.1 & 35.6 & 37.1 & 40.3 & 38.5 & 36.6 & 37.5 & 36.8 & 38.5 & 38.5 & 37.7 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XNLI}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} &  en & ar & el & es & fr & hi & sw & tr & vi & zh  & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 81.3 & 31.2 & 26.0 & 74.5 & 31.7 & 32.1 & 24.4 & 49.0 & 54.8 & 50.8 & 45.6 & 87.1 & 43.6 & 39.4 & 78.7 & 63.0 & 39.6 & 19.8 & 48.7 & 55.0 & 54.8 & 53.0 & 87.1 & 53.0 & 41.8 & 78.6 & 62.7 & 41.4 & 25.9 & 46.5 & 52.5 & 57.3 & 54.7\\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 84.3 & 50.0 & 36.8 & 75.4 & 51.6 & 32.9 & 29.7 & 47.4 & 52.4 & 50.9 & 51.1 & 79.9 & 54.8 & 44.3 & 75.2 & 58.7 & 39.8 & 29.7 & 42.9 & 17.0 & 56.0 & 49.8 & 82.5 & 46.8 & 34.9 & 71.5 & 57.4 & 40.4 & 27.0 & 43.8 & 53.4 & 55.4 & 51.3 \\
    \textit{MTLD*} & 88.6 & 48.8 & 44.9 & 83.0 & 45.0 & 35.3 & 4.6 & 46.7 & 50.2 & 53.6 & 50.1 & 88.3 & 50.5 & 40.1 & 78.4 & 61.0 & 37.7 & 28.6 & 50.3 & 51.1 & 53.4 & 53.9 & 84.0 & 49.4 & 35.8 & 75.5 & 55.4 & 36.1 & 26.6 & 47.7 & 50.7 & 53.4 & 51.5 \\
    \textit{Nat} & 74.1 & 50.3 & 34.0 & 77.0 & 31.7 & 28.7 & 25.5 & 8.7 & 2.8 & 46.6 & 37.9 & 86.2 & 42.6 & 45.3 & 66.1 & 42.7 & 35.6 & 31.9 & 4.9 & 24.0 & 44.9 & 42.4 & 86.4 & 50.6 & 48.9 & 70.0 & 46.4 & 38.8 & 3.1 & 45.7 & 44.2 & 56.4 & 49.1 \\
    \textit{Coh} & 79.6 & 49.2 & 7.7 & 73.5 & 52.9 & 23.1 & 5.9 & 11.0 & 33.7 & 47.8 & 38.4 & 86.5 & 52.0 & 46.3 & 78.8 & 54.1 & 36.7 & 17.9 & 24.1 & 51.2 & 55.1 & 50.3 & 72.4 & 48.4 & 48.6 & 74.2 & 43.2 & 34.5 & 18.4 & 20.1 & 29.4 & 50.4 & 44.0 \\
    \textit{Und} & 81.1 & 47.7 & 22.9 & 76.8 & 13.8 & 33.6 & 13.9 & 22.3 & 27.1 & 56.1 & 39.5 & 86.5 & 49.9 & 48.3 & 71.6 & 46.0 & 36.8 & 33.2 & 35.5 & 31.1 & 49.5 & 48.8 & 83.9 & 48.8 & 46.7 & 68.2 & 48.3 & 35.9 & 29.2 & 39.7 & 36.5 & 55.3 & 49.3 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 88.2 & 48.0 & 41.3 & 79.7 & 57.9 & 41.5 & 32.9 & 38.8 & 50.8 & 56.0 & 53.5 & 85.6 & 49.6 & 37.7 & 73.8 & 59.9 & 37.6 & 26.0 & 42.7 & 45.5 & 55.1 & 51.4 & 82.6 & 50.5 & 42.2 & 70.5 & 52.1 & 38.4 & 7.6 & 36.2 & 41.5 & 50.7 & 47.2 \\
    \textit{LESS} & 80.5 & 34.5 & 37.4 & 37.3 & 32.5 & 5.2 & 34.0 & 30.4 & 36.0 & 30.8 & 35.9 & 51.2 & 46.6 & 44.3 & 48.0 & 42.4 & 41.0 & 17.7 & 34.2 & 46.8 & 46.8 & 41.9 & 84.8 & 54.0 & 34.9 & 76.5 & 58.5 & 32.9 & 26.4 & 50.8 & 59.4 & 63.3 & 54.2\\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 75.0 & 45.1 & 31.8 & 72.8 & 52.6 & 38.7 & 31.3 & 47.5 & 49.8 & 43.2 & 48.8 & 86.6 & 42.5 & 44.9 & 77.3 & 55.1 & 39.4 & 30.6 & 45.6 & 52.2 & 45.6 & 52.0 & 87.5 & 52.2 & 43.9 & 79.1 & 60.8 & 38.9 & 26.4 & 49.7 & 52.7 & 57.5 & 54.9 \\
    \textit{KMC} & 82.0 & 48.9 & 41.4 & 67.3 & 46.8 & 37.9 & 30.2 & 48.7 & 43.7 & 55.9 & 50.3 & 89.1 & 55.4 & 48.5 & 82.9 & 62.7 & 34.6 & 29.4 & 37.3 & 43.6 & 53.6 & 53.7 & 86.5 & 45.9 & 39.0 & 76.8 & 57.6 & 40.1 & 28.9 & 48.3 & 53.9 & 59.3 & 53.6 \\
    \textit{MTLD} & 83.9 & 45.8 & 39.0 & 77.5 & 53.9 & 40.3 & 24.7 & 49.6 & 53.4 & 50.2 & 51.8 & 88.8 & 49.3 & 41.0 & 82.0 & 52.5 & 41.8 & 11.2 & 50.5 & 52.8 & 56.7 & 52.7 & 88.6 & 54.3 & 45.0 & 82.7 & 63.9 & 38.1 & 6.8 & 46.3 & 53.3 & 58.4 & 53.7 \\
    \textit{DSIR} & 86.9 & 22.9 & 29.3 & 81.1 & 46.7 & 47.0 & 24.7 & 51.3 & 50.9 & 56.7 & 49.8 & 87.5 & 54.7 & 45.8 & 78.3 & 52.5 & 39.4 & 30.3 & 43.5 & 50.5 & 58.6 & 54.1 & 89.4 & 50.0 & 44.8 & 81.7 & 54.0 & 41.9 & 15.7 & 47.1 & 53.4 & 27.9 & 50.6 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XStoryCloze}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & es & eu & hi & id & ru & sw & te & zh & {\textbf{Avg.}} & en & ar & es & eu & hi & id & ru & sw & te & zh & {\textbf{Avg.}} & en & ar & es & eu & hi & id & ru & sw & te & zh & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 51.1 & 48.6 & 54.1 & 26.9 & 55.9 & 46.3 & 49.7 & 28.0 & 19.6 & 56.7 & 43.7 & 67.3 & 60.3 & 63.7 & 49.2 & 68.1 & 64.2 & 74.1 & 44.7 & 45.1 & 77.6 & 61.4 & 80.9 & 43.9 & 57.1 & 52.1 & 68.0 & 74.2 & 73.8 & 44.4 & 38.7 & 77.6 & 61.1 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 41.6 & 18.9 & 49.8 & 24.2 & 64.3 & 55.1 & 25.6 & 19.4 & 59.5 & 83.0 & 44.1 & 67.8 & 61.6 & 73.6 & 52.1 & 69.3 & 72.0 & 69.3 & 37.8 & 55.1 & 78.0 & 63.7 & 88.6 & 76.5 & 55.5 & 53.1 & 63.5 & 79.0 & 53.3 & 49.8 & 54.1 & 82.7 & 65.6 \\
    \textit{MTLD} & 38.0 & 6.0 & 36.3 & 24.0 & 60.0 & 65.1 & 32.4 & 19.0 & 0.0 & 62.3 & 34.3 & 82.0 & 10.1 & 68.2 & 47.3 & 57.3 & 72.9 & 56.3 & 48.6 & 11.9 & 74.5 & 52.9 & 67.2 & 14.4 & 56.7 & 52.0 & 21.0 & 69.6 & 44.3 & 37.9 & 27.3 & 80.7 & 47.1 \\
    \textit{Nat} & 0.2 & 1.1 & 0.3 & 1.4 & 6.5 & 24.4 & 40.3 & 20.6 & 0.1 & 37.9 & 13.3 & 54.6 & 81.2 & 21.6 & 4.8 & 53.0 & 74.6 & 32.0 & 31.0 & 0.0 & 47.4 & 40.0 & 53.0 & 78.6 & 13.4 & 47.8 & 61.9 & 80.3 & 75.6 & 54.3 & 0.9 & 82.5 & 54.8 \\
    \textit{Coh*} & 56.4 & 49.9 & 66.0 & 19.8 & 54.3 & 39.4 & 45.2 & 31.0 & 0.9 & 57.7 & 42.1 & 80.6 & 66.6 & 70.0 & 38.0 & 51.6 & 47.5 & 30.2 & 31.3 & 51.3 & 78.1 & 54.5 & 84.0 & 68.2 & 47.6 & 33.0 & 63.3 & 49.2 & 27.8 & 36.8 & 53.1 & 51.8 & 51.5 \\
    \textit{Und} & 58.8 & 9.7 & 0.0 & 1.8 & 72.0 & 38.8 & 15.4 & 4.1 & 0.5 & 51.9 & 25.3 & 80.3 & 61.8 & 34.5 & 44.5 & 66.7 & 62.5 & 26.1 & 20.1 & 11.5 & 67.0 & 47.5 & 77.5 & 83.6 & 13.4 & 63.1 & 69.0 & 79.1 & 59.0 & 56.4 & 9.3 & 86.2 & 59.6 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 53.9 & 42.7 & 67.0 & 17.7 & 49.6 & 52.3 & 25.3 & 31.5 & 1.0 & 25.5 & 36.7 & 20.5 & 44.5 & 58.7 & 18.7 & 36.4 & 59.9 & 40.6 & 42.8 & 7.9 & 67.2 & 39.7 & 49.8 & 63.3 & 60.7 & 35.5 & 37.1 & 65.5 & 58.7 & 43.5 & 24.2 & 56.5 & 49.5 \\
    \textit{LESS*} & 62.4 & 76.1 & 68.7 & 39.7 & 73.0 & 65.3 & 69.2 & 51.4 & 69.9 & 79.0 & 65.5 & 90.1 & 76.9 & 84.6 & 42.8 & 71.3 & 75.2 & 81.9 & 50.0 & 55.9 & 82.8 & 71.2 & 83.9 & 68.6 & 83.9 & 55.7 & 75.2 & 80.1 & 79.2 & 46.5 & 41.5 & 68.0 & 68.3 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 53.2 & 42.8 & 53.4 & 30.8 & 56.6 & 64.2 & 60.0 & 41.2 & 17.9 & 66.7 & 48.7 & 89.2 & 71.5 & 84.1 & 58.3 & 68.9 & 77.9 & 81.6 & 54.9 & 56.5 & 82.1 & 72.5 & 87.0 & 71.0 & 85.0 & 56.8 & 69.9 & 78.0 & 84.1 & 54.7 & 54.8 & 83.8 & 72.5 \\
    \textit{KMC} & 59.6 & 39.1 & 54.3 & 14.4 & 56.8 & 67.6 & 42.6 & 22.4 & 0.3 & 66.8 & 42.4 & 80.5 & 61.8 & 60.7 & 45.5 & 74.5 & 82.5 & 84.8 & 31.8 & 59.7 & 81.1 & 66.3 & 86.0 & 68.6 & 81.2 & 52.3 & 69.6 & 73.6 & 71.5 & 53.5 & 54.7 & 81.4 & 69.2\\
    \textit{Coh} & 32.4 & 57.2 & 82.2 & 34.9 & 61.6 & 67.0 & 31.2 & 24.6 & 2.8 & 77.0 & 47.1 & 22.2 & 75.4 & 86.8 & 40.0 & 31.1 & 72.5 & 24.2 & 37.3 & 4.6 & 77.8 & 47.2 & 27.1 & 76.6 & 86.0 & 41.1 & 68.4 & 69.4 & 64.2 & 41.8 & 63.5 & 70.2 & 60.8 \\
    \textit{LESS} & 87.2 & 70.6 & 81.9 & 45.4 & 62.7 & 69.8 & 73.7 & 29.8 & 58.5 & 81.2 & 66.1 & 89.8 & 82.5 & 87.0 & 57.4 & 79.9 & 80.3 & 87.0 & 61.2 & 61.0 & 82.3 & 76.8 & 90.7 & 78.4 & 86.0 & 53.1 & 78.6 & 81.5 & 85.1 & 52.3 & 61.0 & 73.0 & 74.0 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XStoryCloze}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} &  en & ar & el & es & fr & hi & sw & tr & vi & zh  & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 60.6 & 50.6 & 41.6 & 57.8 & 61.4 & 55.4 & 54.8 & 31.4 & 55.2 & 73.5 & 54.2 & 90.2 & 88.6 & 90.8 & 58.1 & 76.7 & 85.3 & 90.2 & 50.4 & 50.9 & 78.5 & 76.0 & 83.5 & 85.9 & 90.1 & 52.2 & 74.3 & 83.9 & 89.6 & 43.4 & 50.4 & 74.2 & 72.7 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 90.5 & 84.1 & 91.7 & 58.2 & 78.7 & 85.8 & 86.6 & 27.1 & 56.5 & 83.7 & 74.3 & 78.1 & 81.1 & 57.4 & 50.6 & 66.0 & 76.5 & 61.9 & 54.2 & 39.7 & 78.6 & 64.4 & 84.5 & 86.0 & 90.5 & 56.3 & 74.0 & 76.4 & 74.3 & 52.5 & 58.9 & 76.4 & 73.0 \\
    \textit{MTLD*} & 83.2 & 58.0 & 80.7 & 52.9 & 65.5 & 80.1 & 82.4 & 31.4 & 54.3 & 53.3 & 64.2 & 84.3 & 85.7 & 83.8 & 57.0 & 74.7 & 86.8 & 87.2 & 49.1 & 50.6 & 76.3 & 73.6 & 89.0 & 83.5 & 80.3 & 56.9 & 74.1 & 86.7 & 70.9 & 50.1 & 47.3 & 80.8 & 72.0 \\
    \textit{Nat} & 85.6 & 27.0 & 88.2 & 29.1 & 80.5 & 71.8 & 25.9 & 47.2 & 44.8 & 66.6 & 56.7 & 46.7 & 83.4 & 86.4 & 6.6 & 80.9 & 75.8 & 27.5 & 27.7 & 0.5 & 77.8 & 51.3 & 63.3 & 56.1 & 91.9 & 43.5 & 60.4 & 86.4 & 44.5 & 17.1 & 39.0 & 85.8 & 58.8 \\
    \textit{Coh} & 81.1 & 82.5 & 81.3 & 45.7 & 64.2 & 80.7 & 68.2 & 13.6 & 44.6 & 74.9 & 63.7 & 73.1 & 78.1 & 82.7 & 39.7 & 72.9 & 79.7 & 55.8 & 30.5 & 46.3 & 55.5 & 61.4 & 63.5 & 70.5 & 72.3 & 46.9 & 68.9 & 76.5 & 43.5 & 10.2 & 47.2 & 36.6 & 53.6 \\
    \textit{Und} & 82.4 & 22.0 & 90.0 & 16.7 & 55.2 & 75.3 & 29.3 & 23.9 & 35.3 & 61.1 & 49.1 & 72.6 & 77.2 & 73.9 & 48.9 & 56.7 & 78.4 & 32.2 & 14.8 & 51.2 & 70.8 & 57.7 & 60.8 & 63.8 & 51.5 & 38.8 & 50.6 & 86.7 & 61.8 & 47.8 & 46.6 & 76.2 & 58.5 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 81.9 & 78.2 & 84.2 & 51.7 & 61.2 & 80.5 & 85.4 & 38.7 & 33.3 & 78.3 & 67.3 & 84.8 & 80.2 & 78.9 & 51.9 & 54.4 & 82.0 & 69.7 & 26.3 & 51.9 & 78.9 & 65.9 & 78.5 & 74.2 & 70.3 & 50.3 & 68.7 & 79.8 & 72.3 & 34.9 & 49.0 & 76.2 & 65.4 \\
    \textit{LESS} & 70.0 & 74.0 & 82.5 & 39.4 & 46.1 & 45.9 & 68.9 & 43.7 & 47.7 & 51.0 & 56.9 & 15.6 & 4.9 & 13.3 & 3.2 & 60.0 & 11.3 & 2.1 & 11.3 & 48.3 & 41.6 & 21.1 & 91.2 & 77.8 & 79.0 & 53.9 & 77.6 & 78.0 & 77.5 & 51.9 & 51.4 & 88.6 & 72.7\\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 59.1 & 55.0 & 48.8 & 49.3 & 62.7 & 70.7 & 67.0 & 42.9 & 55.8 & 80.0 & 59.1 & 90.0 & 81.5 & 84.3 & 53.0 & 74.4 & 79.8 & 84.0 & 46.5 & 50.2 & 78.6 & 72.2 & 88.4 & 86.9 & 88.1 & 53.7 & 75.8 & 82.1 & 90.0 & 44.7 & 48.7 & 73.9 & 73.2 \\
    \textit{KMC} & 93.7 & 87.8 & 91.7 & 57.2 & 76.6 & 87.8 & 92.9 & 59.6 & 56.0 & 84.4 & 78.8 & 87.7 & 82.1 & 89.7 & 54.5 & 68.4 & 81.0 & 48.8 & 56.4 & 52.8 & 79.9 & 70.1 & 88.0 & 84.3 & 93.2 & 58.1 & 76.6 & 85.8 & 57.2 & 49.0 & 48.1 & 81.8 & 72.2 \\
    \textit{MTLD} & 67.1 & 86.2 & 50.0 & 56.7 & 70.5 & 89.1 & 86.6 & 51.4 & 57.8 & 82.8 & 69.8 & 91.7 & 73.0 & 91.3 & 54.1 & 62.5 & 87.5 & 75.6 & 47.3 & 39.6 & 82.3 & 70.5 & 88.4 & 53.5 & 92.3 & 55.1 & 64.5 & 85.2 & 67.8 & 48.1 & 48.8 & 79.8 & 68.4 \\
    \textit{DSIR} & 90.0 & 6.9 & 90.8 & 47.4 & 70.3 & 90.5 & 54.6 & 49.5 & 37.7 & 83.1 & 62.1 & 85.6 & 77.2 & 84.8 & 47.3 & 73.1 & 81.5 & 59.4 & 37.1 & 55.0 & 70.7 & 67.2 & 84.6 & 80.7 & 84.1 & 52.0 & 72.2 & 81.4 & 74.7 & 48.2 & 50.2 & 70.1 & 69.8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: MMMLU}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & bn & de & es & fr & hi & sw & yo & zh & {\textbf{Avg.}} & en & ar & bn & de & es & fr & hi & sw & yo & zh & {\textbf{Avg.}} & en & ar & bn & de & es & fr & hi & sw & yo & zh & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 52.5 & 31.9 & 29.6 & 42.4 & 45.2 & 40.8 & 26.5 & 25.5 & 13.5 & 31.3 & 34.2 & 54.7 & 39.2 & 29.0 & 44.8 & 46.6 & 46.8 & 33.2 & 26.8 & 17.2 & 43.9 & 37.4 & 56.6 & 38.3 & 28.5 & 46.4 & 50.0 & 45.1 & 35.0 & 28.6 & 21.1 & 43.9 & 38.1 \\
    \midrule
    % \bottomrule    
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 58.4 & 40.8 & 22.1 & 45.9 & 48.9 & 41.3 & 35.3 & 31.9 & 13.4 & 43.0 & 38.1 & 56.5 & 38.9 & 29.2 & 47.3 & 52.4 & 46.2 & 33.4 & 26.9 & 22.7 & 42.3 & 39.6 & 57.7 & 40.1 & 27.2 & 44.5 & 47.7 & 39.2 & 34.6 & 21.8 & 13.7 & 45.3 & 37.2 \\
    \textit{MTLD} & 43.6 & 7.8 & 2.2 & 39.1 & 38.5 & 25.1 & 28.2 & 16.6 & 13.1 & 36.6 & 25.1 & 53.4 & 33.8 & 6.7 & 43.5 & 42.6 & 34.0 & 31.1 & 24.9 & 15.9 & 39.2 & 32.5 & 50.0 & 34.6 & 1.9 & 42.9 & 46.2 & 32.8 & 24.2 & 20.3 & 6.8 & 38.8 & 29.9 \\
    \textit{Nat} & 52.0 & 36.9 & 30.7 & 38.7 & 0.4 & 1.7 & 36.9 & 21.2 & 3.0 & 23.0 & 24.5 & 54.1 & 40.1 & 27.7 & 45.5 & 45.8 & 34.4 & 36.8 & 21.2 & 7.3 & 39.8 & 35.3 & 57.1 & 40.7 & 27.7 & 46.4 & 44.4 & 42.8 & 37.9 & 25.0 & 9.8 & 44.4 & 37.6 \\
    \textit{Coh*} & 56.5 & 23.5 & 28.1 & 46.6 & 46.6 & 42.1 & 37.9 & 20.8 & 1.9 & 42.3 & 34.6 & 56.2 & 36.2 & 22.5 & 45.1 & 49.2 & 47.9 & 33.1 & 19.7 & 4.9 & 43.7 & 35.9 & 56.7 & 37.4 & 31.0 & 46.0 & 51.4 & 28.7 & 35.2 & 27.3 & 7.7 & 43.0 & 36.4 \\
    \textit{Und} & 54.7 & 37.2 & 28.5 & 36.1 & 4.8 & 20.8 & 35.9 & 25.9 & 5.3 & 39.0 & 28.8 & 51.4 & 41.3 & 24.8 & 46.2 & 45.2 & 37.3 & 26.8 & 27.8 & 6.1 & 43.2 & 35.0 & 56.8 & 42.0 & 30.6 & 47.0 & 47.9 & 45.5 & 34.4 & 25.3 & 9.2 & 45.7 & 38.4 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 46.6 & 21.1 & 7.8 & 37.8 & 40.1 & 33.6 & 27.1 & 16.9 & 8.8 & 33.5 & 27.3 & 53.3 & 22.7 & 22.5 & 41.4 & 49.3 & 35.0 & 34.0 & 13.2 & 1.7 & 27.4 & 30.1 & 52.8 & 33.2 & 32.1 & 44.8 & 49.6 & 38.8 & 36.5 & 19.7 & 4.0 & 39.1 & 35.1 \\
    \textit{LESS*} & 56.3 & 36.9 & 32.2 & 46.0 & 50.4 & 47.1 & 36.7 & 28.9 & 26.2 & 43.5 & 40.4 & 55.8 & 38.2 & 29.6 & 47.4 & 49.5 & 49.0 & 35.4 & 31.4 & 27.3 & 42.8 & 40.6 & 58.8 & 35.9 & 29.0 & 47.5 & 49.5 & 48.8 & 34.8 & 30.6 & 28.7 & 44.3 & 40.8 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 54.7 & 31.4 & 19.0 & 44.0 & 46.3 & 38.3 & 31.5 & 24.0 & 9.2 & 38.4 & 33.7 & 55.6 & 38.0 & 27.4 & 42.0 & 47.3 & 44.2 & 35.8 & 26.9 & 19.8 & 44.8 & 38.2 & 57.4 & 37.5 & 27.4 & 45.1 & 50.7 & 45.6 & 36.3 & 30.2 & 22.5 & 44.3 & 39.7 \\
    \textit{KMC} & 53.4 & 36.7 & 30.8 & 43.1 & 48.1 & 38.3 & 34.4 & 30.0 & 26.7 & 41.1 & 38.3 & 57.5 & 38.1 & 31.7 & 48.5 & 47.8 & 44.8 & 34.0 & 30.0 & 24.7 & 44.4 & 40.2 & 56.5 & 40.5 & 18.9 & 42.3 & 48.5 & 44.5 & 35.1 & 31.6 & 26.8 & 43.7 & 38.8 \\
    \textit{Coh} & 57.9 & 34.8 & 33.7 & 46.2 & 51.8 & 46.3 & 37.1 & 26.0 & 0.7 & 41.8 & 37.6 & 50.9 & 35.9 & 26.1 & 44.5 & 49.9 & 40.7 & 36.7 & 24.2 & 1.7 & 43.6 & 35.4 & 52.5 & 36.5 & 29.3 & 42.4 & 44.7 & 42.4 & 32.0 & 29.3 & 24.9 & 41.0 & 37.5 \\
    \textit{LESS} & 56.0 & 37.6 & 28.0 & 45.8 & 48.0 & 46.3 & 34.0 & 31.0 & 28.5 & 43.6 & 39.9 & 57.9 & 37.8 & 29.0 & 45.0 & 50.4 & 45.8 & 35.5 & 27.8 & 26.4 & 44.5 & 40.0 & 59.0 & 38.1 & 31.6 & 48.6 & 51.3 & 49.8 & 37.5 & 29.7 & 29.5 & 46.5 & 42.2 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: MMMLU}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} & en & ar & el & es & fr & hi & sw & tr & vi & zh & {\textbf{Avg.}} &  en & ar & el & es & fr & hi & sw & tr & vi & zh  & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 68.1 & 52.1 & 37.4 & 60.3 & 64.2 & 61.5 & 39.0 & 26.8 & 21.6 & 62.2 & 49.3 & 55.9 & 53.1 & 32.7 & 60.2 & 62.9 & 62.6 & 36.3 & 26.6 & 19.5 & 46.2 & 45.6 & 53.6 & 52.4 & 34.3 & 59.2 & 59.7 & 62.7 & 38.4 & 25.6 & 16.2 & 39.4 & 44.1 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 58.3 & 52.5 & 23.9 & 59.0 & 64.5 & 61.5 & 41.1 & 26.5 & 15.3 & 35.9 & 43.9 & 48.3 & 52.3 & 37.0 & 59.0 & 62.0 & 62.6 & 31.6 & 23.4 & 22.9 & 37.1 & 43.6 & 63.7 & 51.2 & 40.8 & 60.6 & 58.8 & 61.7 & 35.6 & 26.7 & 19.4 & 49.6 & 46.8 \\
    \textit{MTLD*} & 64.7 & 52.4 & 35.2 & 61.0 & 62.5 & 62.6 & 43.2 & 18.3 & 7.2 & 57.7 & 46.5 & 67.3 & 48.6 & 29.1 & 58.7 & 64.6 & 62.7 & 31.9 & 23.1 & 13.6 & 61.0 & 46.1 & 65.2 & 51.1 & 23.8 & 58.1 & 61.4 & 60.5 & 34.2 & 20.5 & 3.6 & 58.1 & 43.7 \\
    \textit{Nat} & 66.9 & 50.7 & 38.5 & 58.7 & 64.3 & 60.8 & 33.6 & 28.8 & 1.2 & 61.3 & 46.5 & 68.1 & 53.3 & 25.2 & 58.2 & 61.2 & 63.2 & 34.0 & 18.6 & 8.0 & 51.4 & 44.1 & 58.4 & 53.4 & 23.4 & 60.0 & 62.4 & 61.5 & 26.4 & 20.6 & 16.6 & 42.2 & 42.5 \\
    \textit{Coh} & 64.9 & 46.7 & 27.6 & 58.6 & 62.2 & 59.1 & 14.6 & 10.7 & 0.4 & 62.0 & 40.7 & 63.0 & 52.0 & 34.4 & 59.7 & 64.6 & 61.0 & 30.6 & 17.2 & 2.1 & 59.9 & 44.5 & 63.3 & 39.6 & 23.7 & 58.3 & 54.8 & 56.4 & 17.5 & 12.2 & 2.1 & 52.2 & 38.0 \\
    \textit{Und} & 68.1 & 49.7 & 30.6 & 59.7 & 64.4 & 61.6 & 29.3 & 10.0 & 1.6 & 63.0 & 43.8 & 68.1 & 54.1 & 25.3 & 59.5 & 64.2 & 62.5 & 30.3 & 26.3 & 5.9 & 54.7 & 45.1 & 56.5 & 54.0 & 24.9 & 58.9 & 56.1 & 59.9 & 27.9 & 27.6 & 14.4 & 41.3 & 42.2 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 66.3 & 49.8 & 34.9 & 59.7 & 62.6 & 61.1 & 28.8 & 23.7 & 11.2 & 60.9 & 45.9 & 66.4 & 51.0 & 35.4 & 60.0 & 63.8 & 60.3 & 33.0 & 19.6 & 6.5 & 53.9 & 45.0 & 63.5 & 51.0 & 36.1 & 60.3 & 65.5 & 59.4 & 33.1 & 19.9 & 7.0 & 57.9 & 45.4 \\
    \textit{LESS} & 60.8 & 49.3 & 21.7 & 52.2 & 50.7 & 57.4 & 28.0 & 28.5 & 26.0 & 54.1 & 42.9 & 54.6 & 49.8 & 34.5 & 51.1 & 52.9 & 52.3 & 34.7 & 20.7 & 12.3 & 47.9 & 41.1 & 50.7 & 50.4 & 37.2 & 51.6 & 58.7 & 59.0 & 30.2 & 32.8 & 29.8 & 51.5 & 45.2 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 67.9 & 52.1 & 33.8 & 60.7 & 63.9 & 62.7 & 36.1 & 25.5 & 21.3 & 63.8 & 48.8 & 59.8 & 53.1 & 33.8 & 60.7 & 64.7 & 61.8 & 36.2 & 26.5 & 17.2 & 47.6 & 46.2 & 52.5 & 52.9 & 38.0 & 56.7 & 61.9 & 58.7 & 36.8 & 24.9 & 18.1 & 41.6 & 44.2 \\
    \textit{KMC} & 50.2 & 52.4 & 31.4 & 61.4 & 62.5 & 62.5 & 37.9 & 25.0 & 19.1 & 36.6 & 43.9 & 65.7 & 53.3 & 41.3 & 58.1 & 50.2 & 62.4 & 43.7 & 27.7 & 21.7 & 41.2 & 46.5 & 46.8 & 52.8 & 42.3 & 60.3 & 56.5 & 61.9 & 43.0 & 26.0 & 20.5 & 41.8 & 45.2 \\
    \textit{MTLD} & 66.8 & 50.5 & 36.6 & 60.0 & 57.9 & 60.6 & 39.7 & 25.6 & 14.8 & 59.9 & 47.2 & 66.9 & 53.4 & 41.0 & 62.0 & 63.8 & 64.4 & 41.3 & 23.2 & 3.9 & 56.2 & 47.6 & 56.0 & 53.7 & 39.9 & 60.2 & 59.6 & 64.0 & 37.9 & 21.4 & 0.9 & 39.4 & 43.3 \\
    \textit{DSIR} & 66.9 & 53.8 & 38.7 & 61.7 & 64.7 & 63.9 & 43.6 & 26.4 & 7.0 & 62.4 & 48.9 & 68.9 & 54.6 & 41.0 & 61.1 & 64.7 & 63.9 & 38.4 & 28.0 & 16.4 & 64.8 & 50.2 & 59.40 & 54.50 & 38.30 & 60.80 & 64.90 & 62.10 & 42.50 & 26.40 & 8.60 & 51.50 & 46.9 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: MKQA}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}} & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}} & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}}\\
    \midrule
    \textit{Rand} & 31.2 & 7.0 & 21.4 & 10.0 & 6.1 & 18.5 & 10.8 & 16.2 & 16.6 & 8.6 & 14.6 & 31.9 & 5.7 & 22.7 & 8.8 & 5.4 & 19.3 & 8.9 & 15.9 & 16.4 & 9.1 & 14.4 & 30.9 & 6.0 & 22.1 & 8.3 & 5.0 & 20.2 & 9.9 & 15.7 & 17.2 & 9.1 & 14.4 \\
    \midrule
    % \bottomrule    
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 31.4 & 7.4 & 21.2 & 11.0 & 6.0 & 18.9 & 10.6 & 16.7 & 19.0 & 8.6 & 15.1 & 33.5 & 5.9 & 22.8 & 8.0 & 5.4 & 20.6 & 9.3 & 15.5 & 17.2 & 9.7 & 14.8 & 32.0 & 6.6 & 22.2 & 8.2 & 6.0 & 20.8 & 9.9 & 16.7 & 17.2 & 10.4 & 15.0 \\
    \textit{MTLD} & 30.2 & 8.5 & 21.6 & 11.4 & 6.5 & 20.6 & 11.0 & 18.7 & 18.9 & 9.6 & 15.7 & 33.6 & 8.1 & 22.2 & 11.7 & 7.0 & 21.4 & 9.1 & 17.7 & 17.8 & 10.2 & 15.9 & 29.1 & 7.8 & 19.2 & 10.4 & 7.7 & 18.2 & 9.6 & 18.6 & 16.1 & 8.8 & 14.5 \\
    \textit{Nat} & 37.2 & 7.7 & 25.8 & 13.2 & 8.0 & 26.6 & 12.1 & 20.4 & 22.6 & 11.1 & 18.5 & 35.8 & 7.1 & 24.3 & 13.8 & 7.2 & 23.2 & 11.2 & 19.2 & 19.3 & 12.0 & 17.3 & 36.1 & 7.3 & 24.1 & 12.1 & 7.9 & 25.1 & 11.9 & 17.1 & 17.7 & 11.2 & 17.1 \\
    \textit{Coh*} & 37.0 & 7.2 & 25.2 & 14.4 & 8.5 & 25.5 & 12.9 & 21.1 & 19.2 & 11.0 & 18.2 & 36.1 & 8.1 & 26.6 & 13.8 & 8.9 & 25.2 & 11.2 & 20.1 & 19.2 & 11.6 & 18.1 & 37.1 & 7.6 & 26.1 & 14.4 & 8.8 & 25.7 & 11.7 & 20.9 & 20.6 & 10.8 & 18.4 \\
    \textit{Und} & 36.9 & 8.2 & 25.0 & 13.9 & 8.9 & 25.6 & 11.8 & 19.0 & 21.3 & 11.6 & 18.2 & 35.3 & 5.1 & 24.8 & 12.7 & 8.6 & 23.8 & 11.0 & 18.1 & 18.2 & 11.5 & 16.9 & 35.3 & 7.5 & 22.7 & 12.0 & 8.7 & 25.9 & 12.5 & 20.1 & 19.2 & 10.0 & 17.4 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 35.4 & 8.9 & 25.4 & 12.9 & 8.8 & 25.1 & 12.2 & 19.3 & 18.8 & 9.9 & 17.7 & 35.0 & 7.8 & 22.5 & 12.0 & 9.2 & 22.4 & 11.1 & 19.5 & 19.1 & 10.2 & 16.9 & 32.0 & 7.2 & 23.2 & 12.1 & 8.7 & 22.4 & 10.3 & 19.3 & 18.4 & 10.0 & 16.4 \\
    \textit{LESS*} & 36.0 & 8.9 & 25.1 & 12.5 & 8.5 & 25.4 & 11.6 & 21.9 & 20.1 & 11.5 & 18.2 & 35.3 & 8.0 & 25.4 & 12.7 & 7.0 & 26.8 & 13.2 & 20.4 & 20.5 & 10.9 & 18.0 & 34.7 & 7.5 & 24.9 & 11.9 & 6.9 & 26.0 & 11.1 & 19.5 & 19.0 & 10.6 & 17.2 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 33.0 & 7.7 & 21.4 & 10.0 & 6.4 & 21.1 & 11.0 & 16.9 & 17.4 & 8.8 & 15.4 & 32.5 & 6.4 & 22.9 & 9.4 & 6.1 & 21.3 & 9.7 & 16.9 & 16.1 & 8.3 & 15.0& 33.6 & 6.4 & 22.2 & 9.1 & 5.5 & 19.6 & 9.7 & 16.2 & 16.1 & 8.7 & 14.7 \\
    \textit{KMC} & 32.9 & 8.0 & 22.3 & 9.4 & 5.8 & 21.9 & 9.6 & 17.3 & 17.3 & 8.4 & 15.3 & 31.9 & 6.9 & 21.3 & 10.6 & 6.4 & 20.1 & 10.7 & 15.7 & 17.2 & 9.8 & 15.1 & 29.6 & 6.3 & 19.7 & 10.9 & 4.9 & 17.2 & 9.5 & 16.1 & 14.2 & 9.3 & 13.8 \\
    \textit{Coh} & 37.6 & 8.3 & 26.0 & 14.4 & 8.8 & 26.3 & 14.0 & 21.6 & 22.0 & 11.7 & 19.1 & 36.3 & 7.8 & 24.9 & 14.0 & 9.3 & 26.8 & 10.7 & 18.0 & 22.1 & 11.6 & 18.2 & 35.2 & 7.8 & 24.6 & 12.8 & 9.1 & 26.2 & 11.0 & 19.6 & 18.7 & 11.0 & 17.6 \\
    \textit{LESS} & 34.5 & 8.1 & 24.0 & 11.4 & 7.7 & 23.6 & 11.6 & 18.8 & 20.2 & 10.8 & 17.1 & 33.9 & 7.1 & 24.1 & 11.0 & 7.9 & 23.1 & 10.1 & 18.5 & 18.7 & 10.5 & 16.5 & 35.2 & 7.9 & 24.9 & 11.5 & 7.5 & 24.6 & 11.7 & 18.4 & 18.6 & 10.1 & 17.0 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: MKQA}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}} & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}} & en & ar & de & ja & ko & pt & ru & tr & vi & zh & {\textbf{Avg.}} \\
    \midrule
    \textit{Rand} & 31.9 & 6.9 & 19.4 & 11.9 & 8.3 & 21.6 & 10.2 & 12.8 & 16.4 & 15.7 & 15.5 & 30.5 & 6.7 & 19.3 & 11.9 & 7.9 & 20.0 & 9.5 & 13.1 & 16.6 & 15.2 & 15.1 & 28.6 & 6.5 & 19.0 & 10.8 & 7.7 & 20.4 & 9.0 & 13.5 & 15.7 & 14.3 & 14.5 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 28.4 & 6.1 & 17.0 & 9.7 & 7.2 & 17.6 & 6.6 & 9.8 & 14.6 & 14.2 & 13.1 & 29.4 & 6.0 & 17.1 & 9.1 & 7.4 & 20.2 & 10.4 & 12.4 & 15.3 & 14.7 & 14.2 & 28.2 & 5.5 & 16.3 & 10.1 & 6.7 & 19.1 & 7.9 & 11.8 & 14.5 & 13.8 & 13.4 \\
    \textit{MTLD*} & 32.3 & 7.4 & 19.0 & 12.4 & 8.1 & 20.9 & 9.7 & 12.0 & 15.2 & 15.2 & 15.2 & 29.7 & 6.7 & 17.6 & 12.6 & 7.7 & 18.7 & 8.5 & 12.2 & 13.6 & 15.2 & 14.2 & 29.3 & 7.3 & 18.5 & 11.8 & 7.7 & 20.1 & 9.0 & 12.7 & 14.8 & 14.6 & 14.6 \\
    \textit{Nat} & 31.2 & 6.3 & 19.7 & 11.8 & 9.1 & 20.3 & 8.9 & 13.4 & 16.6 & 15.0 & 15.2 & 30.4 & 6.5 & 17.7 & 12.7 & 7.7 & 18.9 & 8.5 & 11.8 & 15.6 & 15.3 & 14.5 & 29.2 & 6.6 & 19.0 & 11.4 & 7.5 & 17.7 & 8.6 & 12.1 & 16.2 & 15.5 & 14.4 \\
    \textit{Coh} & 30.1 & 6.5 & 18.4 & 12.3 & 8.9 & 20.4 & 9.4 & 12.8 & 18.2 & 15.6 & 15.3 & 28.1 & 6.2 & 17.6 & 12.4 & 8.3 & 20.1 & 9.5 & 13.1 & 16.7 & 14.6 & 14.7 & 28.8 & 5.8 & 15.2 & 12.9 & 9.4 & 19.0 & 10.1 & 10.9 & 17.0 & 15.9 & 14.5 \\
    \textit{Und} & 30.8 & 6.5 & 18.7 & 12.7 & 9.1 & 19.2 & 8.9 & 12.1 & 16.7 & 14.7 & 14.9 & 29.2 & 6.8 & 18.0 & 12.4 & 8.7 & 18.5 & 8.6 & 11.9 & 15.4 & 14.5 & 14.4 & 29.1 & 7.5 & 18.3 & 11.1 & 8.0 & 19.7 & 9.2 & 13.5 & 16.0 & 14.4 & 14.7 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 31.1 & 7.3 & 21.2 & 13.1 & 8.3 & 23.6 & 10.2 & 14.7 & 18.8 & 16.0 & 16.4 & 27.6 & 5.5 & 17.2 & 11.2 & 7.9 & 17.7 & 8.7 & 11.7 & 13.6 & 14.5 & 13.6 & 27.7 & 5.7 & 17.7 & 11.0 & 8.5 & 20.1 & 8.4 & 12.3 & 15.7 & 14.8 & 14.2 \\
    \textit{LESS} & 23.7 & 5.8 & 18.5 & 10.1 & 7.1 & 18.2 & 9.1 & 14.3 & 16.3 & 15.8 & 13.9 & 25.1 & 6.3 & 19.0 & 9.5 & 7.0 & 20.6 & 9.5 & 14.9 & 16.8 & 15.6 & 14.4 & 21.4 & 5.8 & 17.0 & 9.3 & 7.3 & 16.7 & 8.6 & 13.2 & 14.4 & 14.7 & 12.8 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 33.1 & 6.6 & 19.1 & 11.9 & 8.1 & 21.8 & 9.6 & 13.0 & 15.8 & 15.2 & 15.4 & 30.7 & 6.6 & 18.8 & 11.4 & 8.0 & 20.2 & 9.2 & 13.2 & 14.8 & 15.1 & 14.8 & 29.5 & 6.5 & 19.6 & 10.7 & 7.2 & 20.3 & 8.8 & 12.8 & 15.4 & 14.5 & 14.5 \\
    \textit{KMC} & 28.1 & 6.1 & 20.4 & 9.9 & 6.9 & 17.8 & 9.4 & 11.1 & 13.3 & 14.6 & 13.8 & 29.6 & 6.9 & 18.3 & 10.1 & 7.7 & 20.1 & 9.4 & 12.3 & 15.6 & 13.6 & 14.4 & 28.9 & 5.7 & 19.7 & 10.4 & 6.6 & 18.8 & 9.1 & 11.8 & 15.3 & 13.1 & 13.9 \\
    \textit{MTLD} & 30.9 & 7.3 & 19.7 & 12.4 & 8.6 & 21.9 & 9.3 & 12.3 & 14.6 & 14.5 & 15.2 & 29.6 & 7.0 & 18.6 & 11.5 & 8.9 & 21.3 & 8.4 & 13.1 & 16.5 & 14.6 & 15.0 & 29.1 & 5.9 & 19.2 & 12.3 & 7.9 & 20.9 & 9.2 & 12.9 & 16.3 & 14.9 & 14.9 \\
    \textit{DSIR} & 31.0 & 7.3 & 20.2 & 12.8 & 9.5 & 21.1 & 9.4 & 13.6 & 18.0 & 15.9 & 15.9 & 29.2 & 6.3 & 18.3 & 11.9 & 8.3 & 19.8 & 8.5 & 13.6 & 17.6 & 14.8 & 14.8 & 8.8 & 6.9 & 18.7 & 11.8 & 9.2 & 19.9 & 8.6 & 13.2 & 16.9 & 15.8 & 15.0 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XQuAD}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} \\
    \midrule
    \textit{Rand} & 75.1 & 58.4 & 67.6 & 53.9 & 68.3 & 62.5 & 53.8 & 63.7 & 58.0 & 74.9 & 63.6 & 73.0 & 52.9 & 64.5 & 53.2 & 66.6 & 59.2 & 50.1 & 55.5 & 52.4 & 72.2 & 59.9 & 69.7 & 53.9 & 63.8 & 50.9 & 64.5 & 60.9 & 48.6 & 60.4 & 51.8 & 71.9 & 59.6 \\
    \midrule
    % \bottomrule    
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 71.6 & 54.2 & 63.1 & 51.8 & 60.9 & 62.9 & 48.7 & 61.7 & 48.5 & 73.3 & 59.7 & 72.7 & 52.9 & 61.9 & 50.0 & 65.1 & 61.8 & 47.8 & 56.6 & 49.6 & 70.3 & 58.9 & 72.7 & 53.6 & 61.9 & 50.8 & 66.5 & 60.7 & 51.0 & 57.7 & 47.4 & 71.0 & 59.3 \\
    \textit{MTLD} & 74.3 & 55.5 & 64.8 & 52.5 & 62.7 & 60.4 & 50.5 & 59.2 & 51.8 & 71.4 & 60.3 & 78.7 & 55.5 & 65.7 & 54.9 & 66.1 & 63.5 & 53.4 & 59.6 & 51.9 & 75.5 & 62.5 & 65.3 & 52.9 & 61.8 & 50.8 & 63.8 & 59.7 & 47.7 & 56.0 & 46.4 & 67.6 & 57.2 \\
    \textit{Nat} & 79.0 & 51.8 & 63.1 & 52.4 & 65.9 & 54.1 & 48.5 & 50.2 & 56.1 & 71.7 & 59.3 & 75.2 & 57.2 & 63.6 & 52.9 & 65.2 & 60.2 & 53.9 & 54.9 & 56.1 & 74.3 & 61.3 & 74.3 & 54.5 & 59.7 & 51.4 & 64.9 & 58.0 & 51.7 & 52.9 & 55.0 & 72.6 & 59.5 \\
    \textit{Coh*} & 79.2 & 58.3 & 67.4 & 57.1 & 71.2 & 58.2 & 56.0 & 54.5 & 62.8 & 76.6 & 64.1 & 79.2 & 59.2 & 66.3 & 56.6 & 73.1 & 59.3 & 55.4 & 57.8 & 60.4 & 78.2 & 64.6 & 82.0 & 58.3 & 65.8 & 56.9 & 73.2 & 58.0 & 56.6 & 56.7 & 60.8 & 79.3 & 64.8 \\
    \textit{Und} & 78.2 & 55.0 & 61.8 & 52.6 & 64.6 & 58.2 & 52.2 & 52.1 & 59.3 & 71.8 & 60.6 & 75.5 & 55.8 & 60.8 & 52.9 & 66.6 & 57.2 & 52.1 & 54.1 & 56.6 & 74.6 & 60.6 & 74.3 & 55.9 & 60.8 & 52.1 & 65.2 & 55.7 & 51.9 & 50.8 & 55.2 & 72.9 & 59.5 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 80.9 & 59.8 & 68.2 & 55.2 & 69.1 & 56.6 & 55.0 & 61.7 & 64.5 & 76.1 & 64.7 & 74.2 & 57.6 & 65.2 & 56.1 & 69.3 & 60.8 & 57.3 & 60.6 & 56.7 & 76.1 & 63.4 & 72.0 & 56.6 & 65.6 & 57.0 & 70.3 & 59.7 & 54.6 & 57.8 & 54.9 & 75.6 & 62.4 \\
    \textit{LESS*} & 80.7 & 58.4 & 67.5 & 57.2 & 67.7 & 63.1 & 56.5 & 62.8 & 60.8 & 77.5 & 65.2 & 79.6 & 59.3 & 69.3 & 56.8 & 69.0 & 61.8 & 58.5 & 63.3 & 61.4 & 77.0 & 65.6 & 78.7 & 59.7 & 65.7 & 58.4 & 69.4 & 61.3 & 59.3 & 62.4 & 56.9 & 76.5 & 64.8 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 75.1 & 58.4 & 64.6 & 55.6 & 67.3 & 60.5 & 52.4 & 62.1 & 55.6 & 74.5 & 62.6 & 74.3 & 54.0 & 63.3 & 51.8 & 63.0 & 59.9 & 51.0 & 58.8 & 50.2 & 72.1 & 60.2 & 73.9 & 56.0 & 65.5 & 53.3 & 68.3 & 62.1 & 52.0 & 60.5 & 51.1 & 74.1 & 62.0 \\
    \textit{KMC} & 74.3 & 56.2 & 66.1 & 51.8 & 68.7 & 62.9 & 50.9 & 59.6 & 51.7 & 75.5 & 61.8 & 73.9 & 54.6 & 63.4 & 53.3 & 65.9 & 61.0 & 51.6 & 58.7 & 50.0 & 70.3 & 60.3 & 70.8 & 55.8 & 64.6 & 53.4 & 66.3 & 63.0 & 52.6 & 57.1 & 50.3 & 71.6 & 60.6 \\
    \textit{Coh} & 80.4 & 58.2 & 62.8 & 56.1 & 69.3 & 58.7 & 55.9 & 53.8 & 62.8 & 75.8 & 63.4 & 78.5 & 54.9 & 63.8 & 56.0 & 69.4 & 56.7 & 55.1 & 53.9 & 62.3 & 75.1 & 62.6 & 77.2 & 59.3 & 65.3 & 56.7 & 72.7 & 59.1 & 57.5 & 56.5 & 59.1 & 73.9 & 63.7 \\
    \textit{LESS} & 79.4 & 60.1 & 67.2 & 58.8 & 69.1 & 63.6 & 56.6 & 63.2 & 60.8 & 76.6 & 65.6 & 78.9 & 59.7 & 67.0 & 56.2 & 69.8 & 61.5 & 56.6 & 63.0 & 56.1 & 74.4 & 64.3 & 78.8 & 60.3 & 64.6 & 56.6 & 69.2 & 60.8 & 58.2 & 60.4 & 58.7 & 75.1 & 64.3 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XQuAD}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} & en & ar & de & el & es & hi & ru & th & tr & zh & {\textbf{Avg.}} \\
    \midrule
    \textit{Rand} & 77.6 & 65.4 & 69.9 & 46.0 & 71.2 & 54.4 & 52.7 & 74.4 & 58.9 & 83.7 & 65.4 & 77.5 & 64.9 & 70.3 & 42.1 & 72.2 & 47.7 & 53.8 & 69.9 & 57.7 & 83.5 & 64.0 & 78.3 & 64.8 & 70.4 & 40.6 & 73.9 & 47.5 & 54.4 & 67.1 & 58.4 & 83.7 & 63.9 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 73.7 & 59.8 & 68.0 & 38.9 & 66.5 & 52.3 & 47.1 & 70.8 & 54.0 & 81.3 & 61.2 & 78.1 & 66.1 & 68.6 & 36.1 & 72.0 & 44.2 & 52.3 & 65.9 & 53.3 & 83.9 & 62.0 & 78.1 & 63.4 & 71.1 & 39.4 & 71.3 & 44.4 & 52.1 & 65.3 & 56.1 & 82.9 & 62.4 \\
    \textit{MTLD*} & 78.6 & 65.0 & 71.5 & 44.5 & 72.1 & 54.1 & 53.7 & 73.2 & 56.0 & 86.8 & 65.5 & 78.6 & 61.3 & 70.0 & 40.8 & 71.4 & 51.6 & 55.9 & 67.2 & 53.2 & 85.2 & 63.5 & 79.5 & 62.1 & 70.4 & 38.0 & 73.3 & 46.8 & 53.5 & 65.3 & 53.9 & 84.8 & 62.8 \\
    \textit{Nat} & 79.2 & 64.1 & 70.3 & 21.5 & 71.2 & 35.7 & 53.2 & 52.9 & 61.4 & 81.9 & 59.2 & 80.9 & 66.7 & 72.0 & 27.2 & 72.4 & 40.3 & 57.7 & 59.6 & 59.9 & 84.8 & 62.2 & 79.3 & 63.4 & 69.5 & 32.9 & 70.7 & 40.0 & 55.9 & 60.5 & 56.6 & 86.3 & 61.5 \\
    \textit{Coh} & 82.2 & 67.7 & 73.1 & 17.7 & 76.1 & 28.0 & 56.9 & 50.8 & 63.4 & 86.5 & 60.2 & 82.8 & 67.0 & 73.2 & 21.3 & 77.4 & 33.8 & 59.2 & 54.5 & 61.3 & 87.4 & 61.8 & 81.3 & 65.0 & 72.3 & 21.1 & 76.1 & 32.8 & 58.9 & 54.0 & 62.4 & 87.2 & 61.1 \\
    \textit{Und} & 77.7 & 61.8 & 69.9 & 21.4 & 71.0 & 34.4 & 54.1 & 52.4 & 59.3 & 81.2 & 58.3 & 80.0 & 66.0 & 70.7 & 26.1 & 73.7 & 38.9 & 58.2 & 58.5 & 61.1 & 85.2 & 61.8 & 78.8 & 61.9 & 69.2 & 36.1 & 70.4 & 41.8 & 57.0 & 62.7 & 58.2 & 86.1 & 62.2 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 82.9 & 63.9 & 72.0 & 27.5 & 76.6 & 30.1 & 59.1 & 59.9 & 63.9 & 85.5 & 62.1 & 79.8 & 62.8 & 71.7 & 30.7 & 72.9 & 35.6 & 55.5 & 64.2 & 58.4 & 84.5 & 61.6 & 80.3 & 62.9 & 70.8 & 34.6 & 74.9 & 35.8 & 55.1 & 61.7 & 57.4 & 83.9 & 61.7 \\
    \textit{LESS} & 73.7 & 62.1 & 68.1 & 51.1 & 61.3 & 63.9 & 51.3 & 77.2 & 55.4 & 85.5 & 65.0 & 69.7 & 63.3 & 68.2 & 46.5 & 63.9 & 65.1 & 51.8 & 76.0 & 51.9 & 85.5 & 64.2 & 77.7 & 66.0 & 71.9 & 50.5 & 68.7 & 65.2 & 57.9 & 77.1 & 57.6 & 86.8 & 68.0 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 77.9 & 64.8 & 69.2 & 45.4 & 70.5 & 50.6 & 52.0 & 73.7 & 59.0 & 84.2 & 64.7 & 79.0 & 64.7 & 71.4 & 43.2 & 73.1 & 45.5 & 55.8 & 71.1 & 61.5 & 85.1 & 65.0 & 79.1 & 65.7 & 72.2 & 39.8 & 74.5 & 47.6 & 55.4 & 68.2 & 62.3 & 84.6 & 64.9 \\
    \textit{KMC} & 77.0 & 61.1 & 69.3 & 41.8 & 71.3 & 49.6 & 50.5 & 70.3 & 56.3 & 79.6 & 62.7 & 78.2 & 62.6 & 69.2 & 35.0 & 71.0 & 46.1 & 51.3 & 65.8 & 59.3 & 84.9 & 62.3 & 79.7 & 62.6 & 70.8 & 40.1 & 73.1 & 47.8 & 55.0 & 64.4 & 57.3 & 83.0 & 63.4 \\
    \textit{MTLD} & 81.3 & 64.5 & 71.3 & 44.0 & 72.9 & 53.1 & 55.0 & 70.7 & 57.6 & 84.0 & 65.5 & 80.4 & 66.0 & 70.8 & 40.7 & 74.1 & 46.9 & 55.3 & 66.2 & 57.7 & 84.9 & 64.3 & 82.0 & 65.4 & 72.2 & 35.3 & 76.1 & 42.4 & 57.1 & 62.1 & 60.3 & 86.2 & 63.9 \\
    \textit{DSIR} & 81.6 & 64.7 & 72.7 & 33.7 & 76.1 & 42.8 & 58.5 & 63.9 & 63.1 & 84.5 & 64.2 & 81.0 & 65.5 & 73.2 & 32.0 & 75.5 & 43.1 & 56.8 & 61.9 & 63.6 & 84.5 & 63.7 & 80.8 & 64.0 & 73.4 & 33.9 & 75.5 & 46.3 & 55.5 & 61.8 & 63.8 & 85.7 & 64.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: LLaMA-3.1-8B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XLSum}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} \\
    \midrule
    \textit{Rand} & 26.1 & 21.8 & 27.3 & 14.5 & 24.2 & 22.6 & 20.2 & 17.5 & 18.9 & 25.9 & 21.9 & 29.3 & 21.6 & 28.9 & 14.9 & 25.2 & 20.8 & 21.8 & 17.4 & 20.6 & 27.9 & 22.8 & 28.3 & 21.3 & 27.3 & 14.4 & 24.8 & 20.8 & 22.8 & 17.3 & 22.0 & 28.9 & 22.8 \\
    \midrule
    % \bottomrule    
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    % \midrule
    
    \textit{KMC*} & 26.3 & 20.1 & 24.7 & 15.3 & 23.0 & 18.7 & 19.7 & 17.2 & 19.2 & 25.8 & 21.0 & 29.3 & 22.0 & 27.8 & 16.1 & 25.5 & 21.2 & 22.4 & 15.8 & 22.1 & 29.1 & 23.1 & 27.1 & 21.5 & 28.2 & 13.8 & 23.4 & 22.0 & 23.1 & 17.0 & 20.6 & 27.7 & 22.4 \\
    \textit{MTLD} & 24.2 & 19.5 & 24.2 & 13.4 & 21.6 & 18.3 & 18.5 & 13.3 & 16.4 & 25.2 & 19.5 & 26.5 & 20.3 & 27.6 & 15.2 & 23.9 & 21.3 & 21.6 & 16.3 & 20.2 & 26.3 & 21.9 & 33.0 & 20.8 & 29.5 & 15.2 & 26.4 & 22.7 & 23.4 & 19.2 & 23.9 & 27.6 & 24.2 \\
    \textit{Nat} & 24.8 & 20.9 & 25.1 & 12.2 & 22.8 & 14.7 & 19.7 & 13.4 & 17.9 & 24.2 & 19.6 & 28.1 & 22.2 & 26.8 & 13.2 & 23.6 & 17.8 & 18.9 & 13.7 & 17.8 & 26.5 & 20.9 & 28.6 & 21.3 & 26.7 & 14.6 & 22.7 & 21.6 & 21.4 & 18.3 & 19.8 & 26.2 & 22.1 \\
    \textit{Coh*} & 26.1 & 21.3 & 26.6 & 15.1 & 25.4 & 23.2 & 22.7 & 18.2 & 19.2 & 25.8 & 22.4 & 30.6 & 21.0 & 28.1 & 15.6 & 26.1 & 23.6 & 24.3 & 19.5 & 23.2 & 28.4 & 24.0 & 29.1 & 21.5 & 28.5 & 15.0 & 26.4 & 23.8 & 24.3 & 17.2 & 23.1 & 28.6 & 23.8 \\
    \textit{Und} & 24.8 & 20.8 & 25.5 & 13.4 & 24.0 & 18.7 & 21.8 & 13.5 & 17.4 & 26.1 & 20.6 & 25.7 & 21.0 & 27.3 & 14.6 & 23.2 & 19.0 & 20.0 & 16.0 & 18.5 & 26.6 & 21.2 & 28.5 & 21.3 & 26.8 & 13.2 & 23.6 & 21.8 & 21.9 & 16.7 & 21.0 & 27.4 & 22.2 \\
    % \textit{Lang Sep} & 24.1 & 32.4 & 36.3 & 57.5 & 58.1 & 74.0 & 40.4 & 39.9 & 37.8 & 14.9 & 16.2 & 14.8 & 61.3 & 63.4 & 59.7 & 13.9 & 15.0 & 15.4 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR} & 24.0 & 21.6 & 26.5 & 15.0 & 23.4 & 24.5 & 21.5 & 16.9 & 21.0 & 26.8 & 22.1 & 27.8 & 22.2 & 28.4 & 14.8 & 27.3 & 20.4 & 22.9 & 18.6 & 21.6 & 27.1 & 23.1 & 30.1 & 21.9 & 29.2 & 14.6 & 25.5 & 23.6 & 23.2 & 18.3 & 20.7 & 27.8 & 23.5 \\
    \textit{LESS*} & 24.9 & 20.7 & 24.8 & 14.5 & 22.4 & 22.6 & 20.6 & 16.3 & 19.3 & 26.2 & 21.2 & 25.0 & 20.8 & 25.9 & 15.1 & 23.4 & 21.6 & 21.3 & 16.7 & 19.4 & 27.4 & 21.7 & 27.1 & 21.4 & 27.6 & 15.9 & 22.9 & 22.6 & 22.5 & 17.5 & 22.0 & 28.9 & 22.8 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 26.5 & 21.3 & 26.7 & 14.2 & 24.7 & 21.4 & 21.9 & 17.4 & 19.1 & 26.0 & 21.9 & 29.1 & 21.6 & 27.9 & 15.8 & 23.8 & 20.1 & 24.1 & 18.0 & 20.3 & 27.5 & 22.8 & 30.6 & 22.1 & 27.1 & 15.9 & 25.7 & 23.7 & 24.1 & 18.3 & 22.3 & 28.4 & 23.8 \\
    \textit{KMC} & 24.9 & 20.8 & 25.3 & 14.5 & 22.8 & 21.9 & 21.5 & 17.9 & 20.6 & 24.9 & 21.5 & 29.8 & 21.5 & 27.1 & 14.3 & 24.2 & 18.6 & 22.7 & 15.0 & 20.5 & 28.0 & 22.2 & 30.2 & 21.2 & 28.4 & 16.2 & 24.0 & 24.5 & 24.9 & 19.1 & 21.8 & 28.2 & 23.8 \\
    \textit{Coh} & 25.5 & 21.2 & 27.0 & 13.6 & 25.2 & 23.6 & 22.0 & 17.4 & 21.4 & 25.0 & 22.2 & 29.9 & 21.4 & 29.2 & 16.7 & 27.0 & 25.0 & 24.3 & 19.0 & 22.6 & 28.2 & 24.3 & 32.1 & 22.4 & 28.6 & 16.8 & 24.8 & 24.5 & 22.9 & 18.4 & 23.4 & 29.1 & 24.3 \\
    \textit{LESS} & 26.8 & 21.2 & 26.5 & 16.5 & 23.7 & 23.7 & 20.8 & 17.5 & 21.0 & 26.9 & 22.5 & 30.5 & 20.8 & 29.2 & 15.0 & 20.7 & 21.1 & 23.5 & 17.2 & 22.5 & 27.6 & 22.8 & 30.6 & 20.7 & 29.0 & 16.2 & 22.2 & 21.8 & 23.5 & 17.3 & 22.5 & 30.2 & 23.4 \\
    \bottomrule
    \end{tabular}
}
\resizebox{\linewidth}{!}{
    \begin{tabular}{lcccccccccc|c|cccccccccc|c|cccccccccc|c}
    \toprule
    \multirow{3}[3]{*}{\textbf{Method}} & \multicolumn{33}{c}{\textbf{\textit{Model: Qwen2.5-7B}}} \\
    \cmidrule(lr){2-34}
    & \multicolumn{33}{c}{\textbf{Dataset: XLSum}} \\
    \cmidrule(lr){2-34}
     & \multicolumn{11}{c}{1\%} & \multicolumn{11}{c}{3\%} & \multicolumn{11}{c}{5\%} \\
    \midrule
    Langs & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} & en & es & fr & ko & pt & sw & tr & uk & vi & zh & {\textbf{Avg.}} \\
    \midrule
    \textit{Rand} & 25.9 & 21.9 & 28.4 & 15.5 & 23.7 & 19.9 & 20.6 & 17.9 & 20.4 & 26.6 & 22.1 & 26.2 & 21.7 & 29.0 & 15.5 & 23.0 & 18.2 & 21.9 & 17.2 & 21.1 & 28.3 & 22.2 & 26.4 & 21.4 & 29.0 & 16.0 & 23.4 & 20.2 & 21.5 & 17.6 & 21.6 & 29.6 & 22.7 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Feature-based Baselines}}} \\
    \textit{KMC*} & 27.4 & 20.7 & 29.6 & 16.9 & 24.3 & 20.3 & 21.2 & 15.8 & 19.7 & 29.1 & 22.5 & 25.9 & 22.6 & 26.5 & 15.6 & 24.9 & 18.0 & 22.5 & 17.4 & 20.3 & 26.9 & 22.0 & 26.8 & 21.4 & 26.0 & 14.1 & 23.3 & 21.3 & 19.3 & 15.8 & 20.8 & 29.4 & 21.8 \\
    \textit{MTLD*} & 25.7 & 21.8 & 27.8 & 15.0 & 21.0 & 19.7 & 21.2 & 16.7 & 21.2 & 26.7 & 21.7 & 29.6 & 20.4 & 27.7 & 17.3 & 23.0 & 19.1 & 21.9 & 16.0 & 22.0 & 29.2 & 22.6 & 28.9 & 21.7 & 28.3 & 16.1 & 23.4 & 16.2 & 21.0 & 17.9 & 21.3 & 29.4 & 22.4 \\
    \textit{Nat} & 24.1 & 22.3 & 26.7 & 14.9 & 23.3 & 21.2 & 20.3 & 13.9 & 19.0 & 28.5 & 21.4 & 24.7 & 21.5 & 25.8 & 14.3 & 22.8 & 17.4 & 19.0 & 17.0 & 18.8 & 27.2 & 20.9 & 22.9 & 21.2 & 25.5 & 15.7 & 21.3 & 18.5 & 21.2 & 15.5 & 17.8 & 25.6 & 20.5 \\
    \textit{Coh} & 24.7 & 21.5 & 26.5 & 15.7 & 24.4 & 21.2 & 21.5 & 15.6 & 21.2 & 24.7 & 21.7 & 25.9 & 21.3 & 27.3 & 14.5 & 23.7 & 21.8 & 20.9 & 15.5 & 21.3 & 26.2 & 21.8 & 24.7 & 22.4 & 27.1 & 16.1 & 24.8 & 23.3 & 21.5 & 15.8 & 19.9 & 28.8 & 22.4 \\
    \textit{Und} & 24.4 & 20.9 & 26.4 & 14.3 & 22.4 & 22.5 & 21.1 & 13.4 & 17.4 & 27.8 & 21.1 & 24.1 & 21.9 & 25.3 & 14.2 & 22.6 & 17.1 & 19.2 & 14.7 & 18.9 & 25.5 & 20.3 & 24.2 & 22.0 & 26.7 & 14.8 & 22.9 & 16.2 & 19.9 & 16.7 & 19.1 & 25.9 & 20.9 \\
    \midrule
    % \headercolor
    \multicolumn{34}{c}{\textbf{\textit{Target-dependent Baselines}}} \\
    % \midrule
    \textit{DSIR*} & 25.9 & 21.9 & 27.5 & 14.4 & 23.0 & 20.9 & 21.3 & 15.8 & 20.1 & 24.9 & 21.6 & 25.0 & 21.4 & 28.0 & 14.0 & 23.2 & 17.7 & 19.0 & 15.7 & 20.5 & 27.9 & 21.3 & 26.6 & 21.2 & 27.7 & 15.4 & 25.5 & 22.2 & 20.9 & 15.3 & 21.5 & 28.6 & 22.5 \\
    \textit{LESS} & 20.9 & 18.5 & 21.3 & 12.4 & 16.7 & 19.4 & 17.4 & 14.9 & 14.3 & 23.9 & 18.0 & 22.5 & 21.9 & 25.6 & 12.1 & 20.2 & 16.0 & 18.1 & 15.3 & 17.1 & 25.7 & 19.4 & 25.2 & 20.5 & 27.8 & 14.4 & 22.3 & 15.7 & 20.0 & 17.3 & 19.1 & 27.2 & 20.9 \\
    \midrule
    \multicolumn{34}{c}{\textbf{\textit{Applying LangGPS (to random selection and three best well-performing baselines marked with *)}}} \\
    \textit{Rand} & 26.6 & 22.1 & 28.1 & 15.1 & 24.3 & 18.6 & 20.3 & 17.9 & 19.9 & 26.5 & 22.0 & 25.3 & 21.4 & 28.5 & 15.0 & 23.7 & 18.3 & 21.4 & 17.1 & 20.4 & 26.2 & 21.7 & 25.3 & 21.3 & 29.9 & 15.9 & 23.3 & 22.5 & 21.3 & 16.9 & 20.9 & 26.3 & 22.4 \\
    \textit{KMC} & 24.4 & 21.6 & 28.1 & 14.8 & 24.1 & 16.0 & 20.1 & 17.4 & 21.2 & 28.3 & 21.6 & 29.4 & 22.6 & 28.9 & 16.5 & 23.3 & 21.8 & 21.4 & 15.1 & 22.0 & 29.1 & 23.0 & 27.8 & 21.5 & 28.6 & 16.9 & 24.3 & 23.9 & 22.4 & 15.6 & 20.6 & 28.3 & 23.0 \\
    \textit{MTLD} & 25.3 & 21.1 & 26.5 & 15.5 & 20.9 & 18.0 & 20.4 & 17.5 & 19.6 & 26.3 & 21.1 & 25.3 & 22.2 & 28.8 & 15.2 & 23.0 & 19.6 & 21.7 & 16.3 & 20.9 & 24.6 & 21.8 & 24.9 & 21.3 & 29.3 & 15.8 & 25.0 & 22.4 & 21.9 & 16.4 & 22.3 & 25.1 & 22.4 \\
    \textit{DSIR} & 24.4 & 21.5 & 25.6 & 14.1 & 23.2 & 19.4 & 21.7 & 16.5 & 19.0 & 24.3 & 21.0 & 25.1 & 22.4 & 29.0 & 15.1 & 24.2 & 20.0 & 22.8 & 16.9 & 21.5 & 24.7 & 22.2 & 25.6 & 22.1 & 28.0 & 15.7 & 23.7 & 23.0 & 23.1 & 16.4 & 21.6 & 25.6 & 22.5 \\
    \bottomrule
    \end{tabular}
